Computation of bonus in multi-state life insurance

We consider computation of market values of bonus payments in multi-state with-profit life insurance. The bonus scheme consists of additional benefits bought according to a dividend strategy that depends on the past realization of financial risk, the current individual insurance risk, the number of additional benefits currently held, and so-called portfolio-wide means describing the shape of the insurance business. We formulate numerical procedures that efficiently combine simulation of financial risk with classic methods for the outstanding insurance risk. Special attention is given to the case where the number of additional benefits bought only depends on the financial risk. Methods and results are illustrated via a numerical example.

==> figextmm.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[node distance=4em, auto] %4em
	% Jp
	\node[punkt] (g) {$0$};
	\node[right = of  g] (dummy) {};
	\node[text width=2em,minimum height=1em, text centered, below=2em of dummy] (i) {$\cdots$};
	\node[punkt, right=of dummy] (i1) {$i$};
	\node[punkt, below = 3em of i] (dead) {$J-1$}; 
	\path 	($(g.south)+(0.4,-0.2)$) edge [pildotted, bend right=10] ($(i.west)+(-0.1,0)$)
        	($(i.west)+(0,0.0)$) edge [pildotted, bend right=10]  ($(g.south)+(0.5,-0.2)$)
		($(i1.south)$) edge [pil, bend right=10] (dead.north east)
        	($(dead.north east)+(0.1,0)$) edge [pil, bend right=10]  ($(i1.south)+(0.1,0)$)
		($(i.east)+(0.1,0)$) edge [pildotted, bend right=10] ($(i1.south)+(-0.4,-0.2)$)
        	($(i1.south)+(-0.6,-0.2)$) edge [pildotted, bend right=10]  ($(i.east)+(-0.1,0)$)
		($(dead.north)$) edge [pildotted, bend right = 10] ($(i.south)$)
		($(i.south)+(-0.1,0)$) edge [pildotted, bend right = 10] ($(dead.north)+(-.1,0)$)
		($(dead.north west)$) edge [pil, bend right = 10] ($(g.south)$)
		($(g.south)+(-0.1,0)$) edge [pil, bend right = 10] ($(dead.north west)+(-0.1,0)$)
		($(g.east)+(0,-0.1)$) edge [pil, bend right = 10] ($(i1.west)+(0,-0.1)$)
		($(i1.west)$) edge [pil, bend right = 10] ($(g.east)$)
	;
	\node[right=10pt] at ($(i1.south)+(0,-2.4)$) {$\mathcal{J}^\mathrm{p}$};
	
	\node[punkt, left = 5em of g] (J) {$J$ \\ Surrender};
	%\draw[thick, dotted] ($(J.north west)+(-0.8,0.8)$) rectangle ($(J.south east)+(0.8,-0.8)$);
	%\node[right=10pt] at ($(J.south west)+(1.6,-.4)$) {$\mathcal{J}^{\mathrm{s}}$};
	\path	(g.west) edge [pil] (J.east);

	\draw[thick, dotted] ($(J.north west)+(-0.8,0.8)$) rectangle ($(i1.south east)+(0.8,-3.5)$);

	% Jf
	\node[punkt, below = 13 em of g] (J1) {$J+1$};
	\node[right = of J1] (dummy2) {};
	\node[text width=2em,minimum height=1em, text centered, below= 2em of dummy2] (Ji) {$\cdots$};
	\node[punkt, right = of dummy2] (Ji1) {$J+1+i$};
	\node[punkt, below = 3em of Ji] (2J) {$2J$};	
	\path ($(g.south)+(-.2,0)$) edge [pil] ($(J1.north)+(-.2,0)$);	 
	\path 	($(J1.south)+(0.4,-0.2)$) edge [pildotted, bend right=10] ($(Ji.west)+(-0.1,0)$)
        	($(Ji.west)+(.0,0)$) edge [pildotted, bend right=10]  ($(J1.south)+(0.5,-0.2)$)
		($(Ji1.south)$) edge [pil, bend right=10] (2J.north east)
        	($(2J.north east)+(.1,0)$) edge [pil, bend right=10]  ($(Ji1.south)+(.1,0)$)
		($(Ji.east)+(0.1,0)$) edge [pildotted, bend right=10] ($(Ji1.south)+(-0.4,-0.2)$)
        	($(Ji1.south)+(-0.6,-0.2)$) edge [pildotted, bend right=10]  ($(Ji.east)+(-0.1,0)$)
		($(2J.north)$) edge [pildotted, bend right = 10] ($(Ji.south)$)
		($(Ji.south)+(-0.1,0)$) edge [pildotted, bend right = 10] ($(2J.north)+(-0.1,0)$)
		($(2J.north west)$) edge [pil, bend right = 10] ($(J1.south)$)
		($(J1.south)+(-0.1,0)$) edge [pil, bend right = 10] ($(2J.north west)+(-0.1,0)$)
		($(J1.east)+(0,-0.1)$) edge [pil, bend right = 10] ($(Ji1.west)+(0,-0.1)$)
		($(Ji1.west)$) edge [pil, bend right = 10] ($(J1.east)$)
	;
	\node[right=10pt] at ($(Ji1.south)+(0,-2.4)$) {$\mathcal{J}^{\mathrm{f}}$};

	\node[punkt, left = 5em of J1] (2J1) {$2J+1$ \\ Surrender \\ as free policy};
	%\draw[thick, dotted] ($(2J1.north west)+(-0.8,0.8)$) rectangle ($(2J1.south east)+(0.8,-0.8)$);
	%\node[right=10pt] at ($(2J1.south west)+(1.6,-.4)$) {$\mathcal{J}^{\mathrm{fs}}$};
	\path	(J1.west) edge [pil] (2J1.east);
	\draw[thick, dotted] ($(2J1.north west)+(-0.8,0.5)$) rectangle ($(Ji1.south east)+(0.8,-3.5)$);
\end{tikzpicture}}


==> figextmm_numerical.tex <==
\scalebox{0.9}{%
\begin{tikzpicture}[node distance=2em and 0em]
\node[punkt]                                       (1)    {disabled};
\node[anchor=north east, at=(1.north east)]               {$1$};
\node[punkt, left = 40mm of 1]                     (0)    {active};
\node[anchor=north east, at=(0.north east)]               {$0$};
\node[draw = none, fill = none, left = 20 mm of 1] (test) {};
\node[punkt, below = 20mm of test]                 (2)    {dead};
\node[anchor=north east, at=(2.north east)]               {$2$};
\node[punkt, left = 20mm of 0]                     (3)    {surrender};
\node[anchor=north east, at=(3.north east)]               {$3$};
\node[punkt, below = 40mm of 0]                    (4)    {active \\ free policy};
\node[anchor=north east, at=(4.north east)]               {$4$};
\node[punkt, right = 40mm of 4]                    (5)    {disabled \\ free policy};
\node[anchor=north east, at=(5.north east)]               {$5$};
\node[draw = none, fill = none, left = 20 mm of 5] (df)   {};
\node[punkt, below = 20mm of df]                   (6)    {dead \\ free policy};
\node[anchor=north east, at=(6.north east)]               {$6$};
\node[punkt, left = 20mm of 4]                     (7)    {surrender \\ free policy}; 
\node[anchor=north east, at=(7.north east)]               {$7$};
    
\path
(0) edge [pil, bend left = 15] node [above]  {$\mu_{01}$} (1)
(1) edge [pil]          node [below right] {$\mu_{12}$} (2)
(0) edge [pil]          node [below left] {$\mu_{02}$} (2)
(1) edge [pil, bend left = 15] node [below]  {$\mu_{10}$} (0)
(0) edge [pil]                  node [below left]   {$\mu_{04}$}    (4)
(0) edge [pil]                  node [above]        {$\mu_{03}$}    (3)
(4) edge [pil]                  node [above]        {$\mu_{47}$}    (7)
(4) edge [pil, bend left = 15] node [above]  {$\mu_{45}$} (5)
(5) edge [pil]          node [below right] {$\mu_{56}$} (6)
(4) edge [pil]          node [below left] {$\mu_{46}$} (6)
(5) edge [pil, bend left = 15] node [below]  {$\mu_{54}$} (4)
;
\end{tikzpicture}
}

